Machine learning strategies to predict late adverse effects in childhood acute lymphoblastic leukemia survivors

Acute lymphoblastic leukemia is the most frequent pediatric cancer. Approximately two third of survivors develop one or more health complications known as late adverse effects following their treatments. The existing measures offered to patients during their follow-up visits to the hospital are rather standardized for all childhood cancer survivors and not necessarily personalized for childhood ALL survivors. As a result, late adverse effects may be underdiagnosed and, in most cases, only taken care of following their appearance. Thus, it is necessary to predict these treatment-related conditions earlier in order to prevent them and enhance the survivors' health. Multiple studies have investigated the development of late adverse effects prediction tools to offer better personalized follow-up methods. However, no solution integrated the usage of neural networks to date. In this work, we developed graph-based parameters-efficient neural networks and promoted their interpretability with multiple post-hoc analyses. We first proposed a new disease-specific VO$_2$ peak prediction model that does not require patients to participate to a physical function test (e.g., 6-minute walk test) and further created an obesity prediction model using clinical variables that are available from the end of childhood ALL treatment as well as genomic variables. Our solutions were able to achieve better performance than linear and tree-based models on small cohorts of patients ($\leq$ 223) for both tasks.

==> (inline-0) <==
\begin{tabular}{c|ccc|}
\cline{2-4}
\multicolumn{1}{l|}{}                     & \multicolumn{3}{c|}{Group}                                                                                                                          \\ \hline
\multicolumn{1}{|c|}{Feature}            & \multicolumn{1}{c|}{All (n = 164)}                     & \multicolumn{1}{c|}{Women (n = 84)}                    & Men (n = 80)                      \\ \hline \hline
\multicolumn{1}{|c|}{Age (years)}         & \multicolumn{1}{c|}{22.40 (6.13) {[}11.33, 38.76{]}}   & \multicolumn{1}{c|}{22.50 (6.22) {[}11.33, 38.76{]}}   & 22.29 (6.07) {[}11.40, 36.92{]}   \\ \hline
\multicolumn{1}{|c|}{\acrshort{dt} (years)}          & \multicolumn{1}{c|}{2.13 (0.17) {[}1.17, 2.83{]}}      & \multicolumn{1}{c|}{2.16 (0.18) {[}1.17, 2.83{]}}      & 2.10 (0.16) {[}1.33, 2.41{]}      \\ \hline
\multicolumn{1}{|c|}{\acrshort{hrend} (bpm)} & \multicolumn{1}{c|}{149.37 (22.33) {[}75.00, 191.00{]}}  & \multicolumn{1}{c|}{144.87 (23.21) {[}75.00, 191.00{]}}  & \multicolumn{1}{c|}{153.92 (20.57) {[}96.00, 190.00{]}}  \\ \hline
\multicolumn{1}{|c|}{\acrshort{mvlpa} (min/day)}     & \multicolumn{1}{c|}{25.26 (25.03) {[}0.00, 149.18{]}}  & \multicolumn{1}{c|}{24.09 (25.66) {[}0.00, 149.18{]}}  & 26.49 (24.45) {[}0.00, 110.16{]}  \\ \hline
\multicolumn{1}{|c|}{Weight (kg)}         & \multicolumn{1}{c|}{66.75 (15.94) {[}40.50, 113.00{]}} & \multicolumn{1}{c|}{64.37 (16.66) {[}40.50, 113.00{]}} & 69.26 (14.83) {[}43.00, 108.00{]} \\ \hline
\multicolumn{1}{|c|}{\acrshort{6mwd} (m)}   & \multicolumn{1}{c|}{612.25 (78.47) {[}412.00, 873.00{]}} & \multicolumn{1}{c|}{637.53 (80.55) {[}412.00, 873.00{]}} & \multicolumn{1}{c|}{587.60 (68.32) {[}445.00, 755.00{]}} \\ \hline \hline
\multicolumn{1}{|c|}{\vo peak (mL/kg/min)} & \multicolumn{1}{c|}{32.12 (8.32) {[}15.90, 52.40{]}}   & \multicolumn{1}{c|}{27.32 (6.76) {[}15.90, 44.60{]}}   & 37.16 (6.69) {[}24.20, 52.40{]}   \\ \hline
\end{tabular}
\begin{tabular}{c|ccc|}
\cline{2-4}
\multicolumn{1}{l|}{}                     & \multicolumn{3}{c|}{Group}                                                                                                                          \\ \hline
\multicolumn{1}{|c|}{Feature}            & \multicolumn{1}{c|}{All (n = 147)}                     & \multicolumn{1}{c|}{Women (n = 72)}                    & Men (n = 75)                      \\ \hline \hline
\multicolumn{1}{|c|}{Age (years)}         & \multicolumn{1}{c|}{22.30 (6.16) {[}11.33, 38.76{]}}   & \multicolumn{1}{c|}{22.48 (6.39) {[}11.33, 38.76{]}}   & 22.11 (5.95) {[}11.40, 36.92{]}   \\ \hline
\multicolumn{1}{|c|}{\acrshort{dt} (years)}          & \multicolumn{1}{c|}{2.13 (0.17) {[}1.17, 2.83{]}}      & \multicolumn{1}{c|}{2.15 (0.18) {[}1.17, 2.83{]}}      & 2.11 (0.15) {[}1.33, 2.41{]}      \\ \hline
\multicolumn{1}{|c|}{\acrshort{hrend} (bpm)} & \multicolumn{1}{l|}{150.65 (21.95) {[}75.00, 191.00{]}}  & \multicolumn{1}{l|}{145.97 (23.23) {[}75.00, 191.00{]}}  & \multicolumn{1}{l|}{155.47 (19.57) {[}99.00, 190.00{]}}  \\ \hline
\multicolumn{1}{|c|}{\acrshort{mvlpa} (min/day)}     & \multicolumn{1}{c|}{25.13 (25.81) {[}0.00, 149.18{]}}  & \multicolumn{1}{c|}{23.61 (26.59) {[}0.00, 149.18{]}}  & 26.70 (25.06) {[}0.00, 110.16{]}  \\ \hline
\multicolumn{1}{|c|}{Weight (kg)}         & \multicolumn{1}{c|}{67.19 (16.59) {[}40.50, 113.00{]}} & \multicolumn{1}{c|}{64.68 (17.39) {[}40.50, 113.00{]}} & 69.81 (15.39) {[}43.00, 108.00{]} \\ \hline
\multicolumn{1}{|c|}{\acrshort{6mwd} (m)}   & \multicolumn{1}{l|}{615.06 (77.21) {[}420.00, 873.00{]}} & \multicolumn{1}{l|}{639.97 (76.75) {[}420.00, 873.00{]}} & \multicolumn{1}{l|}{590.49 (69.88) {[}445.00, 755.00{]}} \\ \hline \hline
\multicolumn{1}{|c|}{\vo peak (mL/kg/min)} & \multicolumn{1}{c|}{32.12 (8.43) {[}15.90, 52.40{]}}   & \multicolumn{1}{c|}{27.19 (6.84) {[}15.90, 44.60{]}}   & 37.27 (6.69) {[}24.20, 52.40{]}   \\ \hline
\end{tabular}
\begin{tabular}{c|ccc|}
\cline{2-4}
\multicolumn{1}{l|}{}                     & \multicolumn{3}{c|}{Group}                                                                                                                    \\ \hline
\multicolumn{1}{|c|}{Feature}            & \multicolumn{1}{c|}{All (n = 17)}                    & \multicolumn{1}{c|}{Women (n = 8)}                   & Men (n = 9)                     \\ \hline \hline
\multicolumn{1}{|c|}{Age (years)}         & \multicolumn{1}{c|}{23.25 (5.98) {[}14.10, 34.43{]}} & \multicolumn{1}{c|}{22.72 (4.84) {[}14.10, 30.67{]}} & 23.85 (7.36) {[}15.46, 34.43{]} \\ \hline
\multicolumn{1}{|c|}{\acrshort{dt} (years)}          & \multicolumn{1}{c|}{2.16 (0.20) {[}1.59, 2.58{]}}    & \multicolumn{1}{c|}{2.23 (0.17) {[}2.00, 2.58{]}}    & 2.07 (0.22) {[}1.59, 2.25{]}    \\ \hline
\multicolumn{1}{|c|}{\acrshort{hrend} (bpm)} & \multicolumn{1}{l|}{138.94 (23.34) {[}96.00, 177.00{]}}  & \multicolumn{1}{l|}{135.25 (22.08) {[}112.00, 171.00{]}}  & \multicolumn{1}{l|}{142.22 (25.23) {[}96.00, 177.00{]}}  \\ \hline
\multicolumn{1}{|c|}{\acrshort{mvlpa} (min/day)}     & \multicolumn{1}{c|}{26.46 (17.29) {[}0.00, 50.49{]}} & \multicolumn{1}{c|}{28.11 (16.42) {[}0.22, 50.49{]}} & 24.61 (19.18) {[}0.00, 50.16{]} \\ \hline
\multicolumn{1}{|c|}{Weight (kg)}         & \multicolumn{1}{c|}{62.95 (7.73) {[}46.00, 73.60{]}} & \multicolumn{1}{c|}{61.80 (8.61) {[}46.00, 73.60{]}} & 64.25 (6.94) {[}53.00, 73.00{]} \\ \hline
\multicolumn{1}{|c|}{\acrshort{6mwd} (m)}     & \multicolumn{1}{l|}{588.94 (87.28) {[}412.00, 750.00{]}} & \multicolumn{1}{l|}{616.12 (112.84) {[}412.00, 750.00{]}} & \multicolumn{1}{l|}{564.78 (51.96) {[}480.00, 631.00{]}} \\ \hline \hline
\multicolumn{1}{|c|}{\vo peak (mL/kg/min)} & \multicolumn{1}{c|}{32.10 (7.60) {[}18.00, 46.80{]}} & \multicolumn{1}{c|}{28.44 (6.31) {[}18.00, 39.30{]}} & 36.21 (7.08) {[}27.00, 46.80{]} \\ \hline 
\end{tabular}
\begin{tabular}{c|ccc|}
\cline{2-4}
\multicolumn{1}{c|}{}                          & \multicolumn{3}{c|}{Group}                                                                                                                                                     \\ \hline
\multicolumn{1}{|c|}{Feature}                 & \multicolumn{1}{c|}{All (n = 223)}                              & \multicolumn{1}{c|}{Women (n = 112)}                            & Men (n = 111)                              \\ \hline \hline
\multicolumn{1}{|c|}{Age at diagnosis (years)} & \multicolumn{1}{c|}{6.00 (4.54) {[}0.00, 18.00{]}}              & \multicolumn{1}{c|}{5.83 (4.41) {[}0.00, 17.00{]}}              & 6.17 (4.67) {[}1.00, 18.00{]}              \\ \hline
\multicolumn{1}{|c|}{\acrshort{bmi} at the \acrshort{eot} (kg/m$^{2}$)}       & \multicolumn{1}{c|}{18.55 (3.16) {[}12.71, 31.52{]}}            & \multicolumn{1}{c|}{18.89 (3.44) {[}12.71, 31.52{]}}            & 18.21 (2.82) {[}13.98, 26.43{]}            \\ \hline
\multicolumn{1}{|c|}{Doxorubicin (mg/m$^{2}$)}      & \multicolumn{1}{c|}{182.09 (120.22) {[}41.51, 472.85{]}}        & \multicolumn{1}{c|}{181.79 (123.45) {[}41.51, 472.85{]}}        & 182.40 (117.43) {[}43.64, 403.09{]}        \\ \hline
\multicolumn{1}{|c|}{\acrshort{dt} (years)}               & \multicolumn{1}{c|}{2.14 (0.17) {[}1.17, 2.83{]}}               & \multicolumn{1}{c|}{2.15 (0.19) {[}1.17, 2.83{]}}               & 2.12 (0.15) {[}1.33, 2.41{]}               \\ \hline
\multicolumn{1}{|c|}{\acrshort{eccd} (mg/m$^{2}$)}             & \multicolumn{1}{c|}{11088.88 (4992.14) {[}4028.75, 24918.16{]}} & \multicolumn{1}{c|}{10684.69 (4808.98) {[}4424.10, 24918.16{]}} & 11496.72 (5159.98) {[}4028.75, 24095.31{]} \\ \hline
\multicolumn{1}{|c|}{Methotrexate (mg/m$^{2}$)}     & \multicolumn{1}{c|}{6287.94 (1578.23) {[}853.63, 12784.10{]}}   & \multicolumn{1}{c|}{6113.30 (1539.55) {[}853.63, 9746.50{]}}    & 6464.15 (1603.98) {[}1036.32, 12784.10{]}  \\ \hline \hline
\multicolumn{1}{|c|}{Total body fat (\%)}      & \multicolumn{1}{c|}{31.17 (11.70) {[}7.00, 59.80{]}}            & \multicolumn{1}{c|}{38.30 (8.94) {[}19.40, 59.80{]}}            & 23.98 (9.58) {[}7.00, 47.30{]}             \\ \hline
\end{tabular}
\begin{tabular}{cc|ccc|}
\cline{3-5}
\multicolumn{1}{l}{}                                                    & \multicolumn{1}{l|}{}         & \multicolumn{3}{c|}{Group}                                                                \\ \hline
\multicolumn{1}{|c|}{Feature}                                           & Modality                      & \multicolumn{1}{c|}{All (n = 223)} & \multicolumn{1}{c|}{Women (n = 112)} & Men (n = 111) \\ \hline \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{Dexrazoxane (mg/m$^{2}$)}}              & 0                             & \multicolumn{1}{c|}{157 (70.40\%)} & \multicolumn{1}{c|}{79 (70.54\%)}    & 78 (70.27\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                                                  & \textgreater{}0,$\leq$2963.16 & \multicolumn{1}{c|}{32 (14.35\%)}  & \multicolumn{1}{c|}{13 (11.61\%)}    & 19 (17.12\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                                                  & \textgreater{}2963.16         & \multicolumn{1}{c|}{34 (15.25\%)}  & \multicolumn{1}{c|}{20 (17.86\%)}    & 14 (12.61\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{Gestational age at birth (weeks)}} & \textless{}37                 & \multicolumn{1}{c|}{13 (6.19\%)}   & \multicolumn{1}{c|}{10 (9.35\%)}     & 3 (2.91\%)    \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                                                  & $\geq$37                      & \multicolumn{1}{c|}{197 (93.81\%)} & \multicolumn{1}{c|}{97 (90.65\%)}    & 100 (97.09\%) \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{Radiotherapy dose (Gy)}}           & 0                             & \multicolumn{1}{c|}{93 (41.70\%)}  & \multicolumn{1}{c|}{54 (48.21\%)}    & 39 (35.14\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                                                  & \textgreater{}0               & \multicolumn{1}{c|}{130 (58.30\%)} & \multicolumn{1}{c|}{58 (51.79\%)}    & 72 (64.86\%)  \\ \hline
\end{tabular}
\begin{tabular}{c|ccc|}
\cline{2-4}
\multicolumn{1}{c|}{}                           & \multicolumn{3}{c|}{Group}                                                                                                                                                     \\ \hline
\multicolumn{1}{|c|}{Feature}                  & \multicolumn{1}{c|}{All (n = 200)}                              & \multicolumn{1}{c|}{Women (n = 100)}                            & Men (n = 100)                              \\ \hline \hline
\multicolumn{1}{|c|}{Age at diagnosis (years)}  & \multicolumn{1}{c|}{6.07 (4.56) {[}0.00, 18.00{]}}              & \multicolumn{1}{c|}{5.94 (4.47) {[}0.00, 17.00{]}}              & 6.20 (4.66) {[}1.00, 18.00{]}              \\ \hline
\multicolumn{1}{|c|}{\acrshort{bmi} at the \acrshort{eot} (kg/m$^{2}$)}   & \multicolumn{1}{c|}{18.53 (3.25) {[}12.71, 31.52{]}}            & \multicolumn{1}{c|}{18.86 (3.57) {[}12.71, 31.52{]}}            & 18.20 (2.87) {[}13.98, 26.43{]}            \\ \hline
\multicolumn{1}{|c|}{Doxorubicin (mg/m$^{2}$)}  & \multicolumn{1}{c|}{188.74 (120.12) {[}41.51, 472.85{]}}        & \multicolumn{1}{c|}{192.22 (123.18) {[}41.51, 472.85{]}}        & 185.27 (117.50) {[}43.64, 403.09{]}        \\ \hline
\multicolumn{1}{|c|}{\acrshort{dt} (years)}                & \multicolumn{1}{c|}{2.14 (0.18) {[}1.17, 2.83{]}}               & \multicolumn{1}{c|}{2.15 (0.20) {[}1.17, 2.83{]}}               & 2.12 (0.16) {[}1.33, 2.41{]}               \\ \hline
\multicolumn{1}{|c|}{\acrshort{eccd} (mg/m$^{2}$)}         & \multicolumn{1}{c|}{11251.40 (5069.78) {[}4028.75, 24918.16{]}} & \multicolumn{1}{c|}{10982.62 (4956.43) {[}4424.10, 24918.16{]}} & 11520.18 (5191.62) {[}4028.75, 24095.31{]} \\ \hline
\multicolumn{1}{|c|}{Methotrexate (mg/$m^{2}$)} & \multicolumn{1}{c|}{6286.33 (1575.20) {[}853.63, 12784.10{]}}   & \multicolumn{1}{c|}{6132.98 (1468.53) {[}853.63, 8035.45{]}}    & 6439.68 (1668.38) {[}1036.32, 12784.10{]}  \\ \hline \hline
\multicolumn{1}{|c|}{Total body fat (\%)}       & \multicolumn{1}{c|}{31.35 (11.83) {[}7.00, 59.80{]}}            & \multicolumn{1}{c|}{38.58 (8.89) {[}19.40, 59.80{]}}            & 24.12 (9.84) {[}7.00, 47.30{]}             \\ \hline
\end{tabular}
\begin{tabular}{cc|ccc|}
\cline{3-5}
\multicolumn{1}{l}{}                                                    & \multicolumn{1}{l|}{}         & \multicolumn{3}{c|}{Group}                                                                \\ \hline
\multicolumn{1}{|c|}{Feature}                                           & Modality                      & \multicolumn{1}{c|}{All (n = 200)} & \multicolumn{1}{c|}{Women (n = 100)} & Men (n = 100) \\ \hline \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{Dexrazoxane (mg/m$^2$)}}              & 0                             & \multicolumn{1}{c|}{140 (70.00\%)} & \multicolumn{1}{c|}{69 (69.00\%)}    & 71 (71.00\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                                                  & \textgreater{}0,$\leq$2963.16 & \multicolumn{1}{c|}{29 (14.50\%)}  & \multicolumn{1}{c|}{12 (12.00\%)}    & 17 (17.00\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                                                  & \textgreater{}2963.16         & \multicolumn{1}{c|}{31 (15.50\%)}  & \multicolumn{1}{c|}{19 (19.00\%)}    & 12 (12.00\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{Gestational age at birth (weeks)}} & \textless{}37                 & \multicolumn{1}{c|}{11 (5.85\%)}   & \multicolumn{1}{c|}{9 (9.47\%)}      & 2 (2.15\%)    \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                                                  & $\geq$37                      & \multicolumn{1}{c|}{177 (94.15\%)} & \multicolumn{1}{c|}{86 (90.53\%)}    & 91 (97.85\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{Radiotherapy dose (Gy)}}           & 0                             & \multicolumn{1}{c|}{79 (39.50\%)}  & \multicolumn{1}{c|}{43 (43.00\%)}    & 36 (36.00\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                                                  & \textgreater{}0               & \multicolumn{1}{c|}{121 (60.50\%)} & \multicolumn{1}{c|}{57 (57.00\%)}    & 64 (64.00\%)  \\ \hline
\end{tabular}
\begin{tabular}{c|ccc|}
\cline{2-4}
\multicolumn{1}{c|}{}                           & \multicolumn{3}{c|}{Group}                                                                                                                                                   \\ \hline
\multicolumn{1}{|c|}{Feature}                  & \multicolumn{1}{c|}{All (n = 23)}                              & \multicolumn{1}{c|}{Women (n = 12)}                            & Men (n = 11)                               \\ \hline \hline
\multicolumn{1}{|c|}{Age at diagnosis (years)}  & \multicolumn{1}{c|}{5.39 (4.43) {[}2.00, 16.00{]}}             & \multicolumn{1}{c|}{4.92 (3.96) {[}2.00, 16.00{]}}             & 5.91 (5.03) {[}2.00, 16.00{]}              \\ \hline
\multicolumn{1}{|c|}{\acrshort{bmi} at the \acrshort{eot} (kg/m$^{2}$)}   & \multicolumn{1}{c|}{18.72 (2.28) {[}14.55, 23.01{]}}           & \multicolumn{1}{c|}{19.18 (2.10) {[}16.47, 23.01{]}}           & 18.30 (2.45) {[}14.55, 22.12{]}            \\ \hline
\multicolumn{1}{|c|}{Doxorubicin (mg/m$^{2}$)}  & \multicolumn{1}{c|}{124.27 (106.89) {[}44.23, 301.39{]}}       & \multicolumn{1}{c|}{94.87 (89.37) {[}44.23, 299.34{]}}         & 156.35 (119.08) {[}46.43, 301.39{]}        \\ \hline
\multicolumn{1}{|c|}{\acrshort{dt} (years)}                & \multicolumn{1}{c|}{2.15 (0.09) {[}2.00, 2.25{]}}              & \multicolumn{1}{c|}{2.17 (0.09) {[}2.00, 2.25{]}}              & 2.13 (0.09) {[}2.00, 2.25{]}               \\ \hline
\multicolumn{1}{|c|}{\acrshort{eccd} (mg/m$^{2}$)}         & \multicolumn{1}{c|}{9675.70 (4081.64) {[}6049.08, 21437.53{]}} & \multicolumn{1}{c|}{8201.96 (2176.78) {[}6049.08, 13413.93{]}} & 11283.41 (5098.02) {[}6636.30, 21437.53{]} \\ \hline
\multicolumn{1}{|c|}{Methotrexate (mg/$m^{2}$)} & \multicolumn{1}{c|}{6301.94 (1640.15) {[}2104.66, 9746.50{]}}  & \multicolumn{1}{c|}{5949.30 (2115.48) {[}2104.66, 9746.50{]}}  & 6686.64 (826.67) {[}4986.33, 7687.01{]}    \\ \hline \hline
\multicolumn{1}{|c|}{Total body fat (\%)}       & \multicolumn{1}{c|}{29.61 (10.62) {[}14.40, 54.90{]}}          & \multicolumn{1}{c|}{35.95 (9.44) {[}23.30, 54.90{]}}           & 22.70 (7.03) {[}14.40, 35.90{]}            \\ \hline
\end{tabular}
\begin{tabular}{cc|ccc|}
\cline{3-5}
\multicolumn{1}{l}{}                                                    & \multicolumn{1}{l|}{}         & \multicolumn{3}{c|}{Group}                                                                \\ \hline
\multicolumn{1}{|c|}{Feature}                                           & Modality                      & \multicolumn{1}{c|}{All (n = 23)} & \multicolumn{1}{c|}{Women (n = 12)} & Men (n = 11) \\ \hline \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{Dexrazoxane (mg/m$^2$)}}              & 0                             & \multicolumn{1}{c|}{17 (73.91\%)}  & \multicolumn{1}{c|}{10 (83.33\%)}    & 7 (63.64\%)   \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                                                  & \textgreater{}0,$\leq$2963.16 & \multicolumn{1}{c|}{3 (13.04\%)}   & \multicolumn{1}{c|}{1 (8.33\%)}      & 2 (18.18\%)   \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                                                  & \textgreater{}2963.16         & \multicolumn{1}{c|}{3 (13.04\%)}   & \multicolumn{1}{c|}{1 (8.33\%)}      & 2 (18.18\%)   \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{Gestational age at birth (weeks)}} & \textless{}37                 & \multicolumn{1}{c|}{2 (9.09\%)}    & \multicolumn{1}{c|}{1 (8.33\%)}      & 1 (10.00\%)   \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                                                  & $\geq$37                      & \multicolumn{1}{c|}{20 (90.91\%)}  & \multicolumn{1}{c|}{11 (91.67\%)}    & 9 (90.00\%)   \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{Radiotherapy dose (Gy)}}           & 0                             & \multicolumn{1}{c|}{14 (60.87\%)}  & \multicolumn{1}{c|}{11 (91.67\%)}    & 3 (27.27\%)   \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                                                  & \textgreater{}0               & \multicolumn{1}{c|}{9 (39.13\%)}   & \multicolumn{1}{c|}{1 (8.33\%)}      & 8 (72.73\%)   \\ \hline
\end{tabular}
\begin{tabular}{cc|ccc|}
\cline{3-5}
                                                   &          & \multicolumn{3}{c|}{Group}                                                              \\ \hline
\multicolumn{1}{|c|}{\acrshort{snp}}                          & Modality & \multicolumn{1}{c|}{All (n = 223)}           & \multicolumn{1}{c|}{Women (n = 112)}         & Men (n = 111)         \\ \hline \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{1:66036441}}  & 0/0      & \multicolumn{1}{c|}{123 (55.16\%)} & \multicolumn{1}{c|}{62 (55.36\%)}  & 61 (54.95\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{82 (36.77\%)}  & \multicolumn{1}{c|}{43 (38.39\%)}  & 39 (35.14\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{18 (8.07\%)}   & \multicolumn{1}{c|}{7 (6.25\%)}    & 11 (9.91\%)   \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{1:161182208}} & 0/0      & \multicolumn{1}{c|}{179 (80.63\%)} & \multicolumn{1}{c|}{88 (79.28\%)}  & 91 (81.98\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{43 (19.37\%)}  & \multicolumn{1}{c|}{23 (20.72\%)}  & 20 (18.02\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{1:226019633}} & 0/0      & \multicolumn{1}{c|}{110 (49.33\%)} & \multicolumn{1}{c|}{56 (50.00\%)}  & 54 (48.65\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{91 (40.81\%)}  & \multicolumn{1}{c|}{43 (38.39\%)}  & 48 (43.24\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{22 (9.87\%)}   & \multicolumn{1}{c|}{13 (11.61\%)}  & 9 (8.11\%)    \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{2:46611678}}  & 0/0      & \multicolumn{1}{c|}{211 (94.62\%)} & \multicolumn{1}{c|}{107 (95.54\%)} & 104 (93.69\%) \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{12 (5.38\%)}   & \multicolumn{1}{c|}{5 (4.46\%)}    & 7 (6.31\%)    \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{2:179650408}} & 0/0      & \multicolumn{1}{c|}{124 (55.61\%)} & \multicolumn{1}{c|}{61 (54.46\%)}  & 63 (56.76\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{85 (38.12\%)}  & \multicolumn{1}{c|}{44 (39.29\%)}  & 41 (36.94\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{14 (6.28\%)}   & \multicolumn{1}{c|}{7 (6.25\%)}    & 7 (6.31\%)    \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{2:240946766}} & 0/0      & \multicolumn{1}{c|}{86 (41.95\%)}  & \multicolumn{1}{c|}{45 (44.12\%)}  & 41 (39.81\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{85 (41.46\%)}  & \multicolumn{1}{c|}{43 (42.16\%)}  & 42 (40.78\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{34 (16.59\%)}  & \multicolumn{1}{c|}{14 (13.73\%)}  & 20 (19.42\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{4:120241902}} & 0/0      & \multicolumn{1}{c|}{18 (8.07\%)}   & \multicolumn{1}{c|}{11 (9.82\%)}   & 7 (6.31\%)    \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{85 (38.12\%)}  & \multicolumn{1}{c|}{43 (38.39\%)}  & 42 (37.84\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{120 (53.81\%)} & \multicolumn{1}{c|}{58 (51.79\%)}  & 62 (55.86\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{6:12296255}}  & 0/0      & \multicolumn{1}{c|}{139 (62.33\%)} & \multicolumn{1}{c|}{66 (58.93\%)}  & 73 (65.77\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{74 (33.18\%)}  & \multicolumn{1}{c|}{41 (36.61\%)}  & 33 (29.73\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{10 (4.48\%)}   & \multicolumn{1}{c|}{5 (4.46\%)}    & 5 (4.50\%)    \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{6:29912280}}  & 0/0      & \multicolumn{1}{c|}{41 (18.81\%)}  & \multicolumn{1}{c|}{14 (12.84\%)}  & 27 (24.77\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{89 (40.83\%)}  & \multicolumn{1}{c|}{47 (43.12\%)}  & 42 (38.53\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{88 (40.37\%)}  & \multicolumn{1}{c|}{48 (44.04\%)}  & 40 (36.70\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{6:29912333}}  & 0/0      & \multicolumn{1}{c|}{60 (27.03\%)}  & \multicolumn{1}{c|}{26 (23.42\%)}  & 34 (30.63\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{106 (47.75\%)} & \multicolumn{1}{c|}{56 (50.45\%)}  & 50 (45.05\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{56 (25.23\%)}  & \multicolumn{1}{c|}{29 (26.13\%)}  & 27 (24.32\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{6:29912386}}  & 0/0      & \multicolumn{1}{c|}{165 (74.32\%)} & \multicolumn{1}{c|}{82 (73.87\%)}  & 83 (74.77\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{49 (22.07\%)}  & \multicolumn{1}{c|}{23 (20.72\%)}  & 26 (23.42\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{8 (3.60\%)}    & \multicolumn{1}{c|}{6 (5.41\%)}    & 2 (1.80\%)    \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{6:110760008}} & 0/0      & \multicolumn{1}{c|}{131 (58.74\%)} & \multicolumn{1}{c|}{73 (65.18\%)}  & 58 (52.25\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{78 (34.98\%)}  & \multicolumn{1}{c|}{38 (33.93\%)}  & 40 (36.04\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{14 (6.28\%)}   & \multicolumn{1}{c|}{1 (0.89\%)}    & 13 (11.71\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{7:20762646}}  & 0/0      & \multicolumn{1}{c|}{104 (47.27\%)} & \multicolumn{1}{c|}{56 (50.00\%)}  & 48 (44.44\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{86 (39.09\%)}  & \multicolumn{1}{c|}{41 (36.61\%)}  & 45 (41.67\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{30 (13.64\%)}  & \multicolumn{1}{c|}{15 (13.39\%)}  & 15 (13.89\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{7:45932669}}  & 0/0      & \multicolumn{1}{c|}{85 (38.12\%)}  & \multicolumn{1}{c|}{40 (35.71\%)}  & 45 (40.54\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{99 (44.39\%)}  & \multicolumn{1}{c|}{50 (44.64\%)}  & 49 (44.14\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{39 (17.49\%)}  & \multicolumn{1}{c|}{22 (19.64\%)}  & 17 (15.32\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{7:87160618}}  & 0/0      & \multicolumn{1}{c|}{38 (17.19\%)}  & \multicolumn{1}{c|}{18 (16.36\%)}  & 20 (18.02\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{105 (47.51\%)} & \multicolumn{1}{c|}{53 (48.18\%)}  & 52 (46.85\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{72 (32.58\%)}  & \multicolumn{1}{c|}{35 (31.82\%)}  & 37 (33.33\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{7:94946084}}  & 0/0      & \multicolumn{1}{c|}{89 (39.91\%)}  & \multicolumn{1}{c|}{40 (35.71\%)}  & 49 (44.14\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{102 (45.74\%)} & \multicolumn{1}{c|}{53 (47.32\%)}  & 49 (44.14\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{32 (14.35\%)}  & \multicolumn{1}{c|}{19 (16.96\%)}  & 13 (11.71\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{12:48272895}} & 0/0      & \multicolumn{1}{c|}{48 (21.72\%)}  & \multicolumn{1}{c|}{24 (21.62\%)}  & 24 (21.82\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{96 (43.44\%)}  & \multicolumn{1}{c|}{47 (42.34\%)}  & 49 (44.55\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{77 (34.84\%)}  & \multicolumn{1}{c|}{40 (36.04\%)}  & 37 (33.64\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{13:23824818}} & 0/0      & \multicolumn{1}{c|}{172 (79.26\%)} & \multicolumn{1}{c|}{87 (80.56\%)}  & 85 (77.98\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{45 (20.74\%)}  & \multicolumn{1}{c|}{21 (19.44\%)}  & 24 (22.02\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{13:95863008}} & 0/0      & \multicolumn{1}{c|}{203 (91.03\%)} & \multicolumn{1}{c|}{100 (89.29\%)} & 103 (92.79\%) \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{20 (8.97\%)}   & \multicolumn{1}{c|}{12 (10.71\%)}  & 8 (7.21\%)    \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{15:58838010}} & 0/0      & \multicolumn{1}{c|}{99 (44.39\%)}  & \multicolumn{1}{c|}{48 (42.86\%)}  & 51 (45.95\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{111 (49.78\%)} & \multicolumn{1}{c|}{55 (49.11\%)}  & 56 (50.45\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{13 (5.83\%)}   & \multicolumn{1}{c|}{9 (8.04\%)}    & 4 (3.60\%)    \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{16:69745145}} & 0/0      & \multicolumn{1}{c|}{150 (67.26\%)} & \multicolumn{1}{c|}{79 (70.54\%)}  & 71 (63.96\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{67 (30.04\%)}  & \multicolumn{1}{c|}{29 (25.89\%)}  & 38 (34.23\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{6 (2.69\%)}    & \multicolumn{1}{c|}{4 (3.57\%)}    & 2 (1.80\%)    \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{16:88713236}} & 0/0      & \multicolumn{1}{c|}{48 (23.08\%)}  & \multicolumn{1}{c|}{23 (22.33\%)}  & 25 (23.81\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{72 (34.62\%)}  & \multicolumn{1}{c|}{32 (31.07\%)}  & 40 (38.10\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{88 (42.31\%)}  & \multicolumn{1}{c|}{48 (46.60\%)}  & 40 (38.10\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{17:4856580}}  & 0/0      & \multicolumn{1}{c|}{33 (14.80\%)}  & \multicolumn{1}{c|}{16 (14.29\%)}  & 17 (15.32\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{111 (49.78\%)} & \multicolumn{1}{c|}{60 (53.57\%)}  & 51 (45.95\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{79 (35.43\%)}  & \multicolumn{1}{c|}{36 (32.14\%)}  & 43 (38.74\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{17:26096597}} & 0/0      & \multicolumn{1}{c|}{153 (68.61\%)} & \multicolumn{1}{c|}{74 (66.07\%)}  & 79 (71.17\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{60 (26.91\%)}  & \multicolumn{1}{c|}{35 (31.25\%)}  & 25 (22.52\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{10 (4.48\%)}   & \multicolumn{1}{c|}{3 (2.68\%)}    & 7 (6.31\%)    \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{17:37884037}} & 0/0      & \multicolumn{1}{c|}{39 (18.06\%)}  & \multicolumn{1}{c|}{16 (14.81\%)}  & 23 (21.30\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{99 (45.83\%)}  & \multicolumn{1}{c|}{58 (53.70\%)}  & 41 (37.96\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{78 (36.11\%)}  & \multicolumn{1}{c|}{34 (31.48\%)}  & 44 (40.74\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{17:38545824}} & 0/0      & \multicolumn{1}{c|}{207 (92.83\%)} & \multicolumn{1}{c|}{106 (94.64\%)} & 101 (90.99\%) \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{16 (7.17\%)}   & \multicolumn{1}{c|}{6 (5.36\%)}    & 10 (9.01\%)   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{17:48712711}} & 0/0      & \multicolumn{1}{c|}{23 (12.30\%)}  & \multicolumn{1}{c|}{12 (12.63\%)}  & 11 (11.96\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{91 (48.66\%)}  & \multicolumn{1}{c|}{51 (53.68\%)}  & 40 (43.48\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{73 (39.04\%)}  & \multicolumn{1}{c|}{32 (33.68\%)}  & 41 (44.57\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{21:37518706}} & 0/0      & \multicolumn{1}{c|}{89 (39.91\%)}  & \multicolumn{1}{c|}{53 (47.32\%)}  & 36 (32.43\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{113 (50.67\%)} & \multicolumn{1}{c|}{47 (41.96\%)}  & 66 (59.46\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{21 (9.42\%)}   & \multicolumn{1}{c|}{12 (10.71\%)}  & 9 (8.11\%)    \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{21:44324365}} & 0/0      & \multicolumn{1}{c|}{47 (21.96\%)}  & \multicolumn{1}{c|}{24 (22.43\%)}  & 23 (21.50\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{96 (44.86\%)}  & \multicolumn{1}{c|}{47 (43.93\%)}  & 49 (45.79\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{71 (33.18\%)}  & \multicolumn{1}{c|}{36 (33.64\%)}  & 35 (32.71\%)  \\ \hline
\multicolumn{1}{|c|}{}                             & 0/0      & \multicolumn{1}{c|}{105 (47.30\%)} & \multicolumn{1}{c|}{57 (51.35\%)}  & 48 (43.24\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{22:42486723}                  & 0/1      & \multicolumn{1}{c|}{94 (42.34\%)}  & \multicolumn{1}{c|}{45 (40.54\%)}  & 49 (44.14\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{23 (10.36\%)}  & \multicolumn{1}{c|}{9 (8.11\%)}    & 14 (12.61\%)  \\ \hline
\end{tabular}
\begin{tabular}{cc|lll|}
\cline{3-5}
                                                   &          & \multicolumn{3}{c|}{Group}                                                                        \\ \hline
\multicolumn{1}{|c|}{\acrshort{snp}}                          & Modality & \multicolumn{1}{c|}{All (n = 200)}           & \multicolumn{1}{c|}{Women (n = 100)}        & \multicolumn{1}{c|}{Men (n = 100)} \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{1:66036441}}  & 0/0      & \multicolumn{1}{c|}{112 (56.00\%)} & \multicolumn{1}{c|}{59 (59.00\%)} & 53 (53.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{72 (36.00\%)}  & \multicolumn{1}{c|}{35 (35.00\%)} & 37 (37.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{16 (8.00\%)}   & \multicolumn{1}{c|}{6 (6.00\%)}   & 10 (10.00\%)             \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{1:161182208}} & 0/0      & \multicolumn{1}{c|}{160 (80.40\%)} & \multicolumn{1}{c|}{77 (77.78\%)} & 83 (83.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{39 (19.60\%)}  & \multicolumn{1}{c|}{22 (22.22\%)} & 17 (17.00\%)             \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{1:226019633}} & 0/0      & \multicolumn{1}{c|}{97 (48.50\%)}  & \multicolumn{1}{c|}{49 (49.00\%)} & 48 (48.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{82 (41.00\%)}  & \multicolumn{1}{c|}{39 (39.00\%)} & 43 (43.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{21 (10.50\%)}  & \multicolumn{1}{c|}{12 (12.00\%)} & 9 (9.00\%)               \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{2:46611678}}  & 0/0      & \multicolumn{1}{c|}{190 (95.00\%)} & \multicolumn{1}{c|}{95 (95.00\%)} & 95 (95.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{10 (5.00\%)}   & \multicolumn{1}{c|}{5 (5.00\%)}   & 5 (5.00\%)               \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{2:179650408}} & 0/0      & \multicolumn{1}{c|}{111 (55.50\%)} & \multicolumn{1}{c|}{55 (55.00\%)} & 56 (56.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{75 (37.50\%)}  & \multicolumn{1}{c|}{38 (38.00\%)} & 37 (37.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{14 (7.00\%)}   & \multicolumn{1}{c|}{7 (7.00\%)}   & 7 (7.00\%)               \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{2:240946766}} & 0/0      & \multicolumn{1}{c|}{73 (39.89\%)}  & \multicolumn{1}{c|}{37 (40.66\%)} & 36 (39.13\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{80 (43.72\%)}  & \multicolumn{1}{c|}{40 (43.96\%)} & 40 (43.48\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{30 (16.39\%)}  & \multicolumn{1}{c|}{14 (15.38\%)} & 16 (17.39\%)             \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{4:120241902}} & 0/0      & \multicolumn{1}{c|}{16 (8.00\%)}   & \multicolumn{1}{c|}{9 (9.00\%)}   & 7 (7.00\%)               \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{79 (39.50\%)}  & \multicolumn{1}{c|}{40 (40.00\%)} & 39 (39.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{105 (52.50\%)} & \multicolumn{1}{c|}{51 (51.00\%)} & 54 (54.00\%)             \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{6:12296255}}  & 0/0      & \multicolumn{1}{c|}{123 (61.50\%)} & \multicolumn{1}{c|}{59 (59.00\%)} & 64 (64.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{69 (34.50\%)}  & \multicolumn{1}{c|}{37 (37.00\%)} & 32 (32.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{8 (4.00\%)}    & \multicolumn{1}{c|}{4 (4.00\%)}   & 4 (4.00\%)               \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{6:29912280}}  & 0/0      & \multicolumn{1}{c|}{36 (18.27\%)}  & \multicolumn{1}{c|}{13 (13.40\%)} & 23 (23.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{84 (42.64\%)}  & \multicolumn{1}{c|}{45 (46.39\%)} & 39 (39.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{77 (39.09\%)}  & \multicolumn{1}{c|}{39 (40.21\%)} & 38 (38.00\%)             \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{6:29912333}}  & 0/0      & \multicolumn{1}{c|}{54 (27.14\%)}  & \multicolumn{1}{c|}{24 (24.24\%)} & 30 (30.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{97 (48.74\%)}  & \multicolumn{1}{c|}{52 (52.53\%)} & 45 (45.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{48 (24.12\%)}  & \multicolumn{1}{c|}{23 (23.23\%)} & 25 (25.00\%)             \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{6:29912386}}  & 0/0      & \multicolumn{1}{c|}{151 (75.88\%)} & \multicolumn{1}{c|}{75 (75.76\%)} & 76 (76.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{41 (20.60\%)}  & \multicolumn{1}{c|}{18 (18.18\%)} & 23 (23.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{7 (3.52\%)}    & \multicolumn{1}{c|}{6 (6.06\%)}   & 1 (1.00\%)               \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{6:110760008}} & 0/0      & \multicolumn{1}{c|}{115 (57.50\%)} & \multicolumn{1}{c|}{64 (64.00\%)} & 51 (51.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{72 (36.00\%)}  & \multicolumn{1}{c|}{36 (36.00\%)} & 36 (36.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{13 (6.50\%)}   & \multicolumn{1}{c|}{0 (0.00\%)}   & 13 (13.00\%)             \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{7:20762646}}  & 0/0      & \multicolumn{1}{c|}{96 (48.73\%)}  & \multicolumn{1}{c|}{50 (50.00\%)} & 46 (47.42\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{77 (39.09\%)}  & \multicolumn{1}{c|}{38 (38.00\%)} & 39 (40.21\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{24 (12.18\%)}  & \multicolumn{1}{c|}{12 (12.00\%)} & 12 (12.37\%)             \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{7:45932669}}  & 0/0      & \multicolumn{1}{c|}{77 (38.50\%)}  & \multicolumn{1}{c|}{36 (36.00\%)} & 41 (41.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{88 (44.00\%)}  & \multicolumn{1}{c|}{43 (43.00\%)} & 45 (45.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{35 (17.50\%)}  & \multicolumn{1}{c|}{21 (21.00\%)} & 14 (14.00\%)             \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{7:87160618}}  & 0/0      & \multicolumn{1}{c|}{32 (16.08\%)}  & \multicolumn{1}{c|}{14 (14.14\%)} & 18 (18.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{98 (49.25\%)}  & \multicolumn{1}{c|}{50 (50.51\%)} & 48 (48.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{64 (32.16\%)}  & \multicolumn{1}{c|}{32 (32.32\%)} & 32 (32.00\%)             \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{7:94946084}}  & 0/0      & \multicolumn{1}{c|}{79 (39.50\%)}  & \multicolumn{1}{c|}{36 (36.00\%)} & 43 (43.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{93 (46.50\%)}  & \multicolumn{1}{c|}{47 (47.00\%)} & 46 (46.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{28 (14.00\%)}  & \multicolumn{1}{c|}{17 (17.00\%)} & 11 (11.00\%)             \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{12:48272895}} & 0/0      & \multicolumn{1}{c|}{41 (20.71\%)}  & \multicolumn{1}{c|}{21 (21.21\%)} & 20 (20.20\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{87 (43.94\%)}  & \multicolumn{1}{c|}{40 (40.40\%)} & 47 (47.47\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{70 (35.35\%)}  & \multicolumn{1}{c|}{38 (38.38\%)} & 32 (32.32\%)             \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{13:23824818}} & 0/0      & \multicolumn{1}{c|}{156 (80.00\%)} & \multicolumn{1}{c|}{80 (83.33\%)} & 76 (76.77\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{39 (20.00\%)}  & \multicolumn{1}{c|}{16 (16.67\%)} & 23 (23.23\%)             \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{13:95863008}} & 0/0      & \multicolumn{1}{c|}{182 (91.00\%)} & \multicolumn{1}{c|}{88 (88.00\%)} & 94 (94.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{18 (9.00\%)}   & \multicolumn{1}{c|}{12 (12.00\%)} & 6 (6.00\%)               \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{15:58838010}} & 0/0      & \multicolumn{1}{c|}{85 (42.50\%)}  & \multicolumn{1}{c|}{41 (41.00\%)} & 44 (44.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{104 (52.00\%)} & \multicolumn{1}{c|}{51 (51.00\%)} & 53 (53.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{11 (5.50\%)}   & \multicolumn{1}{c|}{8 (8.00\%)}   & 3 (3.00\%)               \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{16:69745145}} & 0/0      & \multicolumn{1}{c|}{132 (66.00\%)} & \multicolumn{1}{c|}{68 (68.00\%)} & 64 (64.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{63 (31.50\%)}  & \multicolumn{1}{c|}{29 (29.00\%)} & 34 (34.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{5 (2.50\%)}    & \multicolumn{1}{c|}{3 (3.00\%)}   & 2 (2.00\%)               \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{16:88713236}} & 0/0      & \multicolumn{1}{c|}{45 (23.81\%)}  & \multicolumn{1}{c|}{21 (22.34\%)} & 24 (25.26\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{65 (34.39\%)}  & \multicolumn{1}{c|}{29 (30.85\%)} & 36 (37.89\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{79 (41.80\%)}  & \multicolumn{1}{c|}{44 (46.81\%)} & 35 (36.84\%)             \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{17:4856580}}  & 0/0      & \multicolumn{1}{c|}{31 (15.50\%)}  & \multicolumn{1}{c|}{15 (15.00\%)} & 16 (16.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{100 (50.00\%)} & \multicolumn{1}{c|}{56 (56.00\%)} & 44 (44.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{69 (34.50\%)}  & \multicolumn{1}{c|}{29 (29.00\%)} & 40 (40.00\%)             \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{17:26096597}} & 0/0      & \multicolumn{1}{c|}{136 (68.00\%)} & \multicolumn{1}{c|}{65 (65.00\%)} & 71 (71.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{54 (27.00\%)}  & \multicolumn{1}{c|}{32 (32.00\%)} & 22 (22.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{10 (5.00\%)}   & \multicolumn{1}{c|}{3 (3.00\%)}   & 7 (7.00\%)               \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{17:37884037}} & 0/0      & \multicolumn{1}{c|}{36 (18.46\%)}  & \multicolumn{1}{c|}{15 (15.46\%)} & 21 (21.43\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{89 (45.64\%)}  & \multicolumn{1}{c|}{50 (51.55\%)} & 39 (39.80\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{70 (35.90\%)}  & \multicolumn{1}{c|}{32 (32.99\%)} & 38 (38.78\%)             \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{17:38545824}} & 0/0      & \multicolumn{1}{c|}{186 (93.00\%)} & \multicolumn{1}{c|}{95 (95.00\%)} & 91 (91.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{14 (7.00\%)}   & \multicolumn{1}{c|}{5 (5.00\%)}   & 9 (9.00\%)               \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{17:48712711}} & 0/0      & \multicolumn{1}{c|}{20 (11.83\%)}  & \multicolumn{1}{c|}{11 (13.10\%)} & 9 (10.59\%)              \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{81 (47.93\%)}  & \multicolumn{1}{c|}{44 (52.38\%)} & 37 (43.53\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{68 (40.24\%)}  & \multicolumn{1}{c|}{29 (34.52\%)} & 39 (45.88\%)             \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{21:37518706}} & 0/0      & \multicolumn{1}{c|}{76 (38.00\%)}  & \multicolumn{1}{c|}{47 (47.00\%)} & 29 (29.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{105 (52.50\%)} & \multicolumn{1}{c|}{42 (42.00\%)} & 63 (63.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{19 (9.50\%)}   & \multicolumn{1}{c|}{11 (11.00\%)} & 8 (8.00\%)               \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{21:44324365}} & 0/0      & \multicolumn{1}{c|}{39 (20.21\%)}  & \multicolumn{1}{c|}{19 (20.00\%)} & 20 (20.41\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{91 (47.15\%)}  & \multicolumn{1}{c|}{43 (45.26\%)} & 48 (48.98\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{63 (32.64\%)}  & \multicolumn{1}{c|}{33 (34.74\%)} & 30 (30.61\%)             \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{22:42486723}} & 0/0      & \multicolumn{1}{c|}{92 (46.23\%)}  & \multicolumn{1}{c|}{51 (51.52\%)} & 41 (41.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{86 (43.22\%)}  & \multicolumn{1}{c|}{40 (40.40\%)} & 46 (46.00\%)             \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{21 (10.55\%)}  & \multicolumn{1}{c|}{8 (8.08\%)}   & 13 (13.00\%)             \\ \hline
\end{tabular}
\begin{tabular}{cc|ccc|}
\cline{3-5}
                                                   &          & \multicolumn{3}{c|}{Group}                                                            \\ \hline
\multicolumn{1}{|c|}{\acrshort{snp}}                          & Modality & \multicolumn{1}{c|}{All (n = 23)}          & \multicolumn{1}{c|}{Women (n = 12)}         & \multicolumn{1}{c|}{Men (n = 11)}          \\ \hline \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{1:66036441}}  & 0/0      & \multicolumn{1}{c|}{11 (47.83\%)} & \multicolumn{1}{c|}{3 (25.00\%)}   & 8 (72.73\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{10 (43.48\%)} & \multicolumn{1}{c|}{8 (66.67\%)}   & 2 (18.18\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{2 (8.70\%)}   & \multicolumn{1}{c|}{1 (8.33\%)}    & 1 (9.09\%)   \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{1:161182208}} & 0/0      & \multicolumn{1}{c|}{19 (82.61\%)} & \multicolumn{1}{c|}{11 (91.67\%)}  & 8 (72.73\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{4 (17.39\%)}  & \multicolumn{1}{c|}{1 (8.33\%)}    & 3 (27.27\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{1:226019633}} & 0/0      & \multicolumn{1}{c|}{13 (56.52\%)} & \multicolumn{1}{c|}{7 (58.33\%)}   & 6 (54.55\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{9 (39.13\%)}  & \multicolumn{1}{c|}{4 (33.33\%)}   & 5 (45.45\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{1 (4.35\%)}   & \multicolumn{1}{c|}{1 (8.33\%)}    & 0 (0.00\%)   \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{2:46611678}}  & 0/0      & \multicolumn{1}{c|}{21 (91.30\%)} & \multicolumn{1}{c|}{12 (100.00\%)} & 9 (81.82\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{2 (8.70\%)}   & \multicolumn{1}{c|}{0 (0.00\%)}    & 2 (18.18\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{2:179650408}} & 0/0      & \multicolumn{1}{c|}{13 (56.52\%)} & \multicolumn{1}{c|}{6 (50.00\%)}   & 7 (63.64\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{10 (43.48\%)} & \multicolumn{1}{c|}{6 (50.00\%)}   & 4 (36.36\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{13 (59.09\%)} & \multicolumn{1}{c|}{8 (72.73\%)}   & 5 (45.45\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{2:240946766}} & 0/0      & \multicolumn{1}{c|}{5 (22.73\%)}  & \multicolumn{1}{c|}{3 (27.27\%)}   & 2 (18.18\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{4 (18.18\%)}  & \multicolumn{1}{c|}{0 (0.00\%)}    & 4 (36.36\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{30 (16.39\%)} & \multicolumn{1}{c|}{14 (15.38\%)}  & 16 (17.39\%) \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{4:120241902}} & 0/0      & \multicolumn{1}{c|}{2 (8.70\%)}   & \multicolumn{1}{c|}{2 (16.67\%)}   & 0 (0.00\%)   \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{6 (26.09\%)}  & \multicolumn{1}{c|}{3 (25.00\%)}   & 3 (27.27\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{15 (65.22\%)} & \multicolumn{1}{c|}{7 (58.33\%)}   & 8 (72.73\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{6:12296255}}  & 0/0      & \multicolumn{1}{c|}{16 (69.57\%)} & \multicolumn{1}{c|}{7 (58.33\%)}   & 9 (81.82\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{5 (21.74\%)}  & \multicolumn{1}{c|}{4 (33.33\%)}   & 1 (9.09\%)   \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{2 (8.70\%)}   & \multicolumn{1}{c|}{1 (8.33\%)}    & 1 (9.09\%)   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{6:29912280}}  & 0/0      & \multicolumn{1}{c|}{5 (23.81\%)}  & \multicolumn{1}{c|}{1 (8.33\%)}    & 4 (44.44\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{5 (23.81\%)}  & \multicolumn{1}{c|}{2 (16.67\%)}   & 3 (33.33\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{11 (52.38\%)} & \multicolumn{1}{c|}{9 (75.00\%)}   & 2 (22.22\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{6:29912333}}  & 0/0      & \multicolumn{1}{c|}{6 (26.09\%)}  & \multicolumn{1}{c|}{2 (16.67\%)}   & 4 (36.36\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{9 (39.13\%)}  & \multicolumn{1}{c|}{4 (33.33\%)}   & 5 (45.45\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{8 (34.78\%)}  & \multicolumn{1}{c|}{6 (50.00\%)}   & 2 (18.18\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{6:29912386}}  & 0/0      & \multicolumn{1}{c|}{14 (60.87\%)} & \multicolumn{1}{c|}{7 (58.33\%)}   & 7 (63.64\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{8 (34.78\%)}  & \multicolumn{1}{c|}{5 (41.67\%)}   & 3 (27.27\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{1 (4.35\%)}   & \multicolumn{1}{c|}{0 (0.00\%)}    & 1 (9.09\%)   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{6:110760008}} & 0/0      & \multicolumn{1}{c|}{16 (69.57\%)} & \multicolumn{1}{c|}{9 (75.00\%)}   & 7 (63.64\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{6 (26.09\%)}  & \multicolumn{1}{c|}{2 (16.67\%)}   & 4 (36.36\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{1 (4.35\%)}   & \multicolumn{1}{c|}{1 (8.33\%)}    & 0 (0.00\%)   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{7:20762646}}  & 0/0      & \multicolumn{1}{c|}{8 (34.78\%)}  & \multicolumn{1}{c|}{6 (50.00\%)}   & 2 (18.18\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{9 (39.13\%)}  & \multicolumn{1}{c|}{3 (25.00\%)}   & 6 (54.55\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{6 (26.09\%)}  & \multicolumn{1}{c|}{3 (25.00\%)}   & 3 (27.27\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{7:45932669}}  & 0/0      & \multicolumn{1}{c|}{8 (34.78\%)}  & \multicolumn{1}{c|}{4 (33.33\%)}   & 4 (36.36\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{11 (47.83\%)} & \multicolumn{1}{c|}{7 (58.33\%)}   & 4 (36.36\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{4 (17.39\%)}  & \multicolumn{1}{c|}{1 (8.33\%)}    & 3 (27.27\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{7:87160618}}  & 0/0      & \multicolumn{1}{c|}{6 (27.27\%)}  & \multicolumn{1}{c|}{4 (36.36\%)}   & 2 (18.18\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{7 (31.82\%)}  & \multicolumn{1}{c|}{3 (27.27\%)}   & 4 (36.36\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{8 (36.36\%)}  & \multicolumn{1}{c|}{3 (27.27\%)}   & 5 (45.45\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{7:94946084}}  & 0/0      & \multicolumn{1}{c|}{10 (43.48\%)} & \multicolumn{1}{c|}{4 (33.33\%)}   & 6 (54.55\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{9 (39.13\%)}  & \multicolumn{1}{c|}{6 (50.00\%)}   & 3 (27.27\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{4 (17.39\%)}  & \multicolumn{1}{c|}{2 (16.67\%)}   & 2 (18.18\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{12:48272895}} & 0/0      & \multicolumn{1}{c|}{7 (30.43\%)}  & \multicolumn{1}{c|}{3 (25.00\%)}   & 4 (36.36\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{9 (39.13\%)}  & \multicolumn{1}{c|}{7 (58.33\%)}   & 2 (18.18\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{7 (30.43\%)}  & \multicolumn{1}{c|}{2 (16.67\%)}   & 5 (45.45\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{13:23824818}} & 0/0      & \multicolumn{1}{c|}{16 (72.73\%)} & \multicolumn{1}{c|}{7 (58.33\%)}   & 9 (90.00\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{6 (27.27\%)}  & \multicolumn{1}{c|}{5 (41.67\%)}   & 1 (10.00\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{13:95863008}} & 0/0      & \multicolumn{1}{c|}{21 (91.30\%)} & \multicolumn{1}{c|}{12 (100.00\%)} & 9 (81.82\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{2 (8.70\%)}   & \multicolumn{1}{c|}{0 (0.00\%)}    & 2 (18.18\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{15:58838010}} & 0/0      & \multicolumn{1}{c|}{14 (60.87\%)} & \multicolumn{1}{c|}{7 (58.33\%)}   & 7 (63.64\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{7 (30.43\%)}  & \multicolumn{1}{c|}{4 (33.33\%)}   & 3 (27.27\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{2 (8.70\%)}   & \multicolumn{1}{c|}{1 (8.33\%)}    & 1 (9.09\%)   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{16:69745145}} & 0/0      & \multicolumn{1}{c|}{18 (78.26\%)} & \multicolumn{1}{c|}{11 (91.67\%)}  & 7 (63.64\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{4 (17.39\%)}  & \multicolumn{1}{c|}{0 (0.00\%)}    & 4 (36.36\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{1 (4.35\%)}   & \multicolumn{1}{c|}{1 (8.33\%)}    & 0 (0.00\%)   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{16:88713236}} & 0/0      & \multicolumn{1}{c|}{3 (15.79\%)}  & \multicolumn{1}{c|}{2 (22.22\%)}   & 1 (10.00\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{7 (36.84\%)}  & \multicolumn{1}{c|}{3 (33.33\%)}   & 4 (40.00\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{9 (47.37\%)}  & \multicolumn{1}{c|}{4 (44.44\%)}   & 5 (50.00\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{17:4856580}}  & 0/0      & \multicolumn{1}{c|}{2 (8.70\%)}   & \multicolumn{1}{c|}{1 (8.33\%)}    & 1 (9.09\%)   \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{11 (47.83\%)} & \multicolumn{1}{c|}{4 (33.33\%)}   & 7 (63.64\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{10 (43.48\%)} & \multicolumn{1}{c|}{7 (58.33\%)}   & 3 (27.27\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{17:26096597}} & 0/0      & \multicolumn{1}{c|}{17 (73.91\%)} & \multicolumn{1}{c|}{9 (75.00\%)}   & 8 (72.73\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{6 (26.09\%)}  & \multicolumn{1}{c|}{3 (25.00\%)}   & 3 (27.27\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{3 (14.29\%)}  & \multicolumn{1}{c|}{1 (9.09\%)}    & 2 (20.00\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{17:37884037}} & 0/0      & \multicolumn{1}{c|}{10 (47.62\%)} & \multicolumn{1}{c|}{8 (72.73\%)}   & 2 (20.00\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{8 (38.10\%)}  & \multicolumn{1}{c|}{2 (18.18\%)}   & 6 (60.00\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{70 (35.90\%)} & \multicolumn{1}{c|}{32 (32.99\%)}  & 38 (38.78\%) \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{17:38545824}} & 0/0      & \multicolumn{1}{c|}{21 (91.30\%)} & \multicolumn{1}{c|}{11 (91.67\%)}  & 10 (90.91\%) \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{2 (8.70\%)}   & \multicolumn{1}{c|}{1 (8.33\%)}    & 1 (9.09\%)   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{17:48712711}} & 0/0      & \multicolumn{1}{c|}{3 (16.67\%)}  & \multicolumn{1}{c|}{1 (9.09\%)}    & 2 (28.57\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{10 (55.56\%)} & \multicolumn{1}{c|}{7 (63.64\%)}   & 3 (42.86\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{5 (27.78\%)}  & \multicolumn{1}{c|}{3 (27.27\%)}   & 2 (28.57\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{21:37518706}} & 0/0      & \multicolumn{1}{c|}{13 (56.52\%)} & \multicolumn{1}{c|}{6 (50.00\%)}   & 7 (63.64\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{8 (34.78\%)}  & \multicolumn{1}{c|}{5 (41.67\%)}   & 3 (27.27\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{2 (8.70\%)}   & \multicolumn{1}{c|}{1 (8.33\%)}    & 1 (9.09\%)   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{21:44324365}} & 0/0      & \multicolumn{1}{c|}{8 (38.10\%)}  & \multicolumn{1}{c|}{5 (41.67\%)}   & 3 (33.33\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{5 (23.81\%)}  & \multicolumn{1}{c|}{4 (33.33\%)}   & 1 (11.11\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{8 (38.10\%)}  & \multicolumn{1}{c|}{3 (25.00\%)}   & 5 (55.56\%)  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{22:42486723}} & 0/0      & \multicolumn{1}{c|}{13 (56.52\%)} & \multicolumn{1}{c|}{6 (50.00\%)}   & 7 (63.64\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 0/1      & \multicolumn{1}{c|}{8 (34.78\%)}  & \multicolumn{1}{c|}{5 (41.67\%)}   & 3 (27.27\%)  \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                             & 1/1      & \multicolumn{1}{c|}{2 (8.70\%)}   & \multicolumn{1}{c|}{1 (8.33\%)}    & 1 (9.09\%)   \\ \hline
\end{tabular}
\begin{tabular}{cc|cccc|}
\cline{3-6}
\multicolumn{1}{l}{}                             & \multicolumn{1}{l|}{}      & \multicolumn{4}{c|}{Metric}                                                                             \\ \hline
\multicolumn{1}{|c|}{\acrshort{hp}s optimization}            & Model                      & \multicolumn{1}{c|}{\acrshort{rmse}} & \multicolumn{1}{c|}{\acrshort{mae}} & \multicolumn{1}{c|}{\acrshort{pcc}} & \multicolumn{1}{c|}{\acrshort{cindex}}              \\ \hline \hline
\multicolumn{1}{|c|}{\multirow{6}{*}{Manual}}    & \textbf{Random forest}     & 5.44 $\pm$ 0.74              & 4.28 $\pm$ 0.54             & 0.79 $\pm$ 0.05             & 0.81 $\pm$ 0.02          \\
\multicolumn{1}{|c|}{}                           & \textbf{XGBoost}           & 5.64 $\pm$ 0.90               & 4.34 $\pm$ 0.70              & 0.76 $\pm$ 0.08             & 0.79 $\pm$ 0.04          \\
\multicolumn{1}{|c|}{}                           & \textbf{Linear regression} & 5.45 $\pm$ 0.71              & 4.27 $\pm$ 0.58             & 0.78 $\pm$ 0.07             & 0.80 $\pm$ 0.04           \\
\multicolumn{1}{|c|}{}                           & \textbf{\acrshort{mlp}}               & 6.00 $\pm$ 1.05               & 4.54 $\pm$ 0.75             & 0.78 $\pm$ 0.08             & 0.80 $\pm$ 0.04           \\
\multicolumn{1}{|c|}{}                           & \textbf{\acrshort{gcn}}               & 5.42 $\pm$ 0.86              & 4.14 $\pm$ 0.60              & 0.79 $\pm$ 0.07             & 0.81 $\pm$ 0.03          \\
\multicolumn{1}{|c|}{}                           & \textbf{\acrshort{gat}}               & \textbf{5.34 $\pm$ 0.80}      & 4.13 $\pm$ 0.59             & \textbf{0.80 $\pm$ 0.07}     & 0.81 $\pm$ 0.03          \\ \cline{1-2}
\multicolumn{1}{|c|}{\multirow{6}{*}{Automated}} & \textbf{Random forest}     & 5.50 $\pm$ 0.75               & 4.32 $\pm$ 0.54             & 0.79 $\pm$ 0.06             & 0.80 $\pm$ 0.03           \\
\multicolumn{1}{|c|}{}                           & \textbf{XGBoost}           & 5.39 $\pm$ 0.86              & \textbf{4.12 $\pm$ 0.68}    & 0.79 $\pm$ 0.06             & 0.81 $\pm$ 0.04          \\
\multicolumn{1}{|c|}{}                           & \textbf{Linear regression} & 5.38 $\pm$ 0.70               & 4.22 $\pm$ 0.57             & 0.79 $\pm$ 0.07             & 0.80 $\pm$ 0.04           \\
\multicolumn{1}{|c|}{}                           & \textbf{\acrshort{mlp}}               & 5.76 $\pm$ 0.74              & 4.42 $\pm$ 0.54             & 0.77 $\pm$ 0.06             & 0.80 $\pm$ 0.03           \\
\multicolumn{1}{|c|}{}                           & \textbf{\acrshort{gcn}}               & 5.51 $\pm$ 0.76              & 4.26 $\pm$ 0.53             & 0.79 $\pm$ 0.07             & 0.81 $\pm$ 0.04          \\
\multicolumn{1}{|c|}{}                           & \textbf{\acrshort{gat}}               & 5.47 $\pm$ 0.84              & 4.28 $\pm$ 0.67             & 0.79 $\pm$ 0.07             & \textbf{0.82 $\pm$ 0.03} \\ \hline
\end{tabular}
\begin{tabular}{cc|cccccc|}
\cline{3-8}
\multicolumn{1}{l}{}                             & \multicolumn{1}{l|}{}      & \multicolumn{6}{c|}{Metric}                                                                                                                                                  \\ \hline
\multicolumn{1}{|c|}{\acrshort{hp}s optimization}            & Model                      & \multicolumn{1}{c|}{\acrshort{rmse}} & \multicolumn{1}{c|}{\acrshort{mae}} & \multicolumn{1}{c|}{\acrshort{pcc}} & \multicolumn{1}{c|}{\acrshort{cindex}}     & \multicolumn{1}{c|}{Sensitivity} & \multicolumn{1}{c|}{Specificity}         \\ \hline \hline
\multicolumn{1}{|c|}{\multirow{6}{*}{Manual}}    & \textbf{Random forest}     & 8.97 $\pm$ 0.53              & 7.36 $\pm$ 0.46             & 0.65 $\pm$ 0.04             & 0.73 $\pm$ 0.02                     & 0.80 $\pm$ 0.06                      & 0.71 $\pm$ 0.12         \\
\multicolumn{1}{|c|}{}                           & \textbf{XGBoost}           & 9.12 $\pm$ 0.44              & 7.31 $\pm$ 0.35             & 0.65 $\pm$ 0.05             & 0.73 $\pm$ 0.02                     & 0.79 $\pm$ 0.05                     & 0.74 $\pm$ 0.09         \\
\multicolumn{1}{|c|}{}                           & \textbf{Linear regression} & 8.96 $\pm$ 0.62              & 7.39 $\pm$ 0.59             & \textbf{0.66 $\pm$ 0.05}    & \textbf{0.75 $\pm$ 0.02}            & 0.75 $\pm$ 0.08                     & 0.72 $\pm$ 0.12         \\
\multicolumn{1}{|c|}{}                           & \textbf{\acrshort{mlp}}               & 9.07 $\pm$ 0.59              & 7.27 $\pm$ 0.48             & 0.64 $\pm$ 0.07             & 0.74 $\pm$ 0.04                     & 0.68 $\pm$ 0.10                     & \textbf{0.76 $\pm$ 0.10} \\
\multicolumn{1}{|c|}{}                           & \textbf{\acrshort{gcn}}                & 9.03 $\pm$ 0.61     & 7.47 $\pm$ 0.53  & 0.65 $\pm$ 0.04    & 0.74 $\pm$ 0.02       & 0.76 $\pm$ 0.12            & 0.75 $\pm$ 0.10 \\
\multicolumn{1}{|c|}{}                           & \textbf{\acrshort{gat}}               & 9.03 $\pm$ 0.52              & 7.44 $\pm$ 0.52             & 0.64 $\pm$ 0.04             & 0.73 $\pm$ 0.02                     & 0.72 $\pm$ 0.09                     & 0.75 $\pm$ 0.07         \\ \cline{1-2}
\multicolumn{1}{|c|}{\multirow{6}{*}{Automated}} & \textbf{Random forest}     & 9.02 $\pm$ 0.54              & 7.37 $\pm$ 0.45             & 0.64 $\pm$ 0.04             & 0.73 $\pm$ 0.01                     & \textbf{0.81 $\pm$ 0.04}            & 0.69 $\pm$ 0.11         \\
\multicolumn{1}{|c|}{}                           & \textbf{XGBoost}           & 9.00 $\pm$ 0.50                & \textbf{7.27 $\pm$ 0.41}    & 0.65 $\pm$ 0.04             & \multicolumn{1}{c}{0.74 $\pm$ 0.02} & 0.77 $\pm$ 0.10                      & 0.71 $\pm$ 0.13         \\
\multicolumn{1}{|c|}{}                           & \textbf{Linear regression} & \textbf{8.91 $\pm$ 0.52}     & 7.36 $\pm$ 0.45             & \textbf{0.66 $\pm$ 0.05}    & 0.75 $\pm$ 0.03                     & 0.77 $\pm$ 0.07                     & 0.70 $\pm$ 0.11          \\
\multicolumn{1}{|c|}{}                           & \textbf{\acrshort{mlp}}               & 9.14 $\pm$ 0.61              & 7.46 $\pm$ 0.65             & 0.64 $\pm$ 0.06             & 0.73 $\pm$ 0.03                     & 0.70 $\pm$ 0.11                      & 0.75 $\pm$ 0.13         \\
\multicolumn{1}{|c|}{}                           & \textbf{\acrshort{gcn}}               & 9.53 $\pm$ 0.55              & 7.74 $\pm$ 0.41             & 0.60 $\pm$ 0.05             & 0.72 $\pm$ 0.02                     & 0.62 $\pm$ 0.10                     & 0.74 $\pm$ 0.07         \\
\multicolumn{1}{|c|}{}                           & \textbf{\acrshort{gat}}               & 9.18 $\pm$ 0.60               & 7.59 $\pm$ 0.58             & 0.63 $\pm$ 0.05             & 0.73 $\pm$ 0.02                     & 0.75 $\pm$ 0.09                     & 0.71 $\pm$ 0.12         \\ \hline
\end{tabular}
\begin{tabular}{cc|cccccc|}
\cline{3-8}
                                                 &                            & \multicolumn{6}{c|}{Metric}                                                                                                                                               \\ \hline
\multicolumn{1}{|c|}{\acrshort{hp}s optimization}            & Model                      & \multicolumn{1}{c|}{\acrshort{rmse}} & \multicolumn{1}{c|}{\acrshort{mae}} & \multicolumn{1}{c|}{\acrshort{pcc}} & \multicolumn{1}{c|}{\acrshort{cindex}} & \multicolumn{1}{c|}{Sensitivity} & Specificity           \\ \hline \hline
\multicolumn{1}{|c|}{\multirow{7}{*}{Manual}}    & \textbf{Random forest}     & 9.64 $\pm$ 0.71              & 7.84 $\pm$ 0.67             & 0.62 $\pm$ 0.04             & 0.73 $\pm$ 0.01                 & \textbf{0.79 $\pm$ 0.09}            & 0.67 $\pm$ 0.09          \\
\multicolumn{1}{|c|}{}                           & \textbf{XGBoost}           & 9.53 $\pm$ 0.53              & 7.80 $\pm$ 0.34              & 0.60 $\pm$ 0.04              & 0.71 $\pm$ 0.02                 & 0.74 $\pm$ 0.08                     & 0.70 $\pm$ 0.10            \\
\multicolumn{1}{|c|}{}                           & \textbf{Linear regression} & 10.16 $\pm$ 0.73             & 8.35 $\pm$ 0.69             & 0.52 $\pm$ 0.08             & 0.67 $\pm$ 0.03                 & 0.62 $\pm$ 0.13                     & 0.70 $\pm$ 0.11            \\
\multicolumn{1}{|c|}{}                           & \textbf{\acrshort{mlp}}               & 11.63 $\pm$ 1.59             & 9.05 $\pm$ 1.03             & 0.44 $\pm$ 0.12             & 0.66 $\pm$ 0.03                 & 0.59 $\pm$ 0.10                     &    0.73 $\pm$ 0.11          \\
\multicolumn{1}{|c|}{}                           & \textbf{\acrshort{gcn}}               & 11.46 $\pm$ 1.03             & 9.26 $\pm$ 0.64             & 0.46 $\pm$ 0.10              & 0.65 $\pm$ 0.04                 & 0.62 $\pm$ 0.14                      & 0.69 $\pm$ 0.11           \\
\multicolumn{1}{|c|}{}                           & \textbf{\acrshort{gat}}               & 10.54 $\pm$ 0.64    & 8.59 $\pm$ 0.52             & 0.49 $\pm$ 0.06    & 0.67 $\pm$ 0.02        & 0.57 $\pm$ 0.11                      & 0.73 $\pm$ 0.11 \\
\multicolumn{1}{|c|}{}                           & \textbf{Lin. reg. + \acrshort{ggae}}  & \textbf{9.02 $\pm$ 0.57}     & \textbf{7.47 $\pm$ 0.55}    & 0.65 $\pm$ 0.05             & \textbf{0.74 $\pm$ 0.02}        & 0.77 $\pm$ 0.08                     & 0.72 $\pm$ 0.12          \\ \cline{1-2}
\multicolumn{1}{|c|}{\multirow{7}{*}{Automated}} & \textbf{Random forest}     & 9.61 $\pm$ 0.71              & 7.84 $\pm$ 0.67             & 0.61 $\pm$ 0.04             & 0.72 $\pm$ 0.02                 & \textbf{0.79 $\pm$ 0.09}            & 0.68 $\pm$ 0.10           \\
\multicolumn{1}{|c|}{}                           & \textbf{XGBoost}           & 9.27 $\pm$ 0.58              & 7.54 $\pm$ 0.47             & 0.62 $\pm$ 0.04             & 0.72 $\pm$ 0.02                 & 0.72 $\pm$ 0.12                     & 0.70 $\pm$ 0.10            \\
\multicolumn{1}{|c|}{}                           & \textbf{Linear regression} & 9.56 $\pm$ 0.76              & 7.95 $\pm$ 0.67             & 0.58 $\pm$ 0.08             & 0.70 $\pm$ 0.03                  & 0.71 $\pm$ 0.11                     & 0.69 $\pm$ 0.08          \\
\multicolumn{1}{|c|}{}                           & \textbf{\acrshort{mlp}}               & 9.73 $\pm$ 1.08              & 7.80 $\pm$ 0.83              & 0.60 $\pm$ 0.09              & 0.72 $\pm$ 0.04                 & 0.68 $\pm$ 0.11                     & \textbf{0.74 $\pm$ 0.08}          \\
\multicolumn{1}{|c|}{}                           & \textbf{\acrshort{gcn}}               & 9.82 $\pm$ 0.86              & 7.92 $\pm$ 0.75             & 0.58 $\pm$ 0.05             & 0.70 $\pm$ 0.03                  & 0.65 $\pm$ 0.12                     & 0.68 $\pm$ 0.14          \\
\multicolumn{1}{|c|}{}                           & \textbf{\acrshort{gat}}               & 9.64 $\pm$ 0.67              & 7.80 $\pm$ 0.63             & 0.59 $\pm$ 0.05             & 0.71 $\pm$ 0.02                 & 0.72 $\pm$ 0.14                     & 0.70 $\pm$ 0.11           \\
\multicolumn{1}{|c|}{}                           & \textbf{Lin. reg. + \acrshort{ggae}}  & 9.11 $\pm$ 0.63              & 7.53 $\pm$ 0.52             & \textbf{0.65 $\pm$ 0.04}    & \textbf{0.74 $\pm$ 0.02}        & 0.78 $\pm$ 0.06                     & 0.70 $\pm$ 0.11           \\ \hline
\end{tabular}
\begin{tabular}{cc|cccc|}
\cline{3-6}
                                           &                           & \multicolumn{4}{c|}{Metric}                                                                             \\ \hline
\multicolumn{1}{|c|}{Model}                & Number of neighbors  & \multicolumn{1}{c|}{RMSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c|}{PCC} & C-Index               \\ \hline \hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\textbf{GCN}}} & 4                         & 5.52 $\pm$ 0.81              & 4.17 $\pm$ 0.56             & \textbf{0.79 $\pm$ 0.07}    & 0.80 $\pm$ 0.04          \\
\multicolumn{1}{|c|}{}                     & 6                         & 5.46 $\pm$ 0.83              & 4.17 $\pm$ 0.59             & \textbf{0.79 $\pm$ 0.07}    & \textbf{0.81 $\pm$ 0.03} \\
\multicolumn{1}{|c|}{}                     & 8                         & \textbf{5.42 $\pm$ 0.86}     & \textbf{4.14 $\pm$ 0.60}    & \textbf{0.79 $\pm$ 0.07}    & \textbf{0.81 $\pm$ 0.03} \\
\multicolumn{1}{|c|}{}                     & 10                        & 5.45 $\pm$ 0.84              & 4.18 $\pm$ 0.57             & \textbf{0.79 $\pm$ 0.07}    & 0.81 $\pm$ 0.04          \\ \hline \hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\textbf{GAT}}} & 4                         & 5.46 $\pm$ 0.86              & 4.19 $\pm$ 0.63             & 0.79 $\pm$ 0.06             & \textbf{0.81 $\pm$ 0.03} \\
\multicolumn{1}{|c|}{}                     & 6                         & 5.45 $\pm$ 0.82              & 4.21 $\pm$ 0.61             & 0.79 $\pm$ 0.06             & \textbf{0.81 $\pm$ 0.03} \\
\multicolumn{1}{|c|}{}                     & 8                         & 5.39 $\pm$ 0.84              & 4.21 $\pm$ 0.62             & 0.79 $\pm$ 0.07             & 0.81 $\pm$ 0.04          \\
\multicolumn{1}{|c|}{}                     & 10                        & \textbf{5.34 $\pm$ 0.80}     & \textbf{4.13 $\pm$ 0.59}    & \textbf{0.80 $\pm$ 0.07}    & \textbf{0.81 $\pm$ 0.03} \\ \hline
\end{tabular}
\begin{tabular}{cc|cccccc|}
\cline{3-8}
                                           &                           & \multicolumn{6}{c|}{Metric}                                                                                                                                               \\ \hline
\multicolumn{1}{|c|}{Model}                & Number of neighbors  & \multicolumn{1}{c|}{RMSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c|}{PCC} & \multicolumn{1}{c|}{C-Index} & \multicolumn{1}{c|}{Sensitivity} & Specificity           \\ \hline \hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\textbf{GCN}}} & 4                         & 9.86 $\pm$ 0.70              & 7.99 $\pm$ 0.63             & 0.58 $\pm$ 0.06             & 0.70 $\pm$ 0.03                 & 0.67 $\pm$ 0.07                     & 0.71 $\pm$ 0.10          \\
\multicolumn{1}{|c|}{}                     & 6                         & 9.06 $\pm$ 0.60              & 7.47 $\pm$ 0.54             & 0.64 $\pm$ 0.05             & \textbf{0.74 $\pm$ 0.02}        & 0.75 $\pm$ 0.11                     & 0.74 $\pm$ 0.10          \\
\multicolumn{1}{|c|}{}                     & 8                         & \textbf{9.03 $\pm$ 0.61}     & \textbf{7.47 $\pm$ 0.53}    & \textbf{0.65 $\pm$ 0.04}    & \textbf{0.74 $\pm$ 0.02}        & \textbf{0.76 $\pm$ 0.12}            & \textbf{0.75 $\pm$ 0.10} \\
\multicolumn{1}{|c|}{}                     & 10                        & 9.84 $\pm$ 0.52              & 8.01 $\pm$ 0.52             & 0.58 $\pm$ 0.07             & 0.71 $\pm$ 0.03                 & 0.63 $\pm$ 0.11                     & 0.74 $\pm$ 0.12          \\ \hline \hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\textbf{GAT}}} & 4                         & 9.85 $\pm$ 0.84              & 7.85 $\pm$ 0.74             & 0.57 $\pm$ 0.07             & 0.70 $\pm$ 0.03                 & 0.60 $\pm$ 0.14                     & \textbf{0.76 $\pm$ 0.09} \\
\multicolumn{1}{|c|}{}                     & 6                         & \textbf{9.03 $\pm$ 0.52}     & \textbf{7.44 $\pm$ 0.52}    & \textbf{0.64 $\pm$ 0.04}    & \textbf{0.73 $\pm$ 0.02}        & 0.72 $\pm$ 0.09                     & 0.75 $\pm$ 0.07          \\
\multicolumn{1}{|c|}{}                     & 8                         & 9.18 $\pm$ 0.61              & 7.48 $\pm$ 0.59             & 0.63 $\pm$ 0.04             & \textbf{0.73 $\pm$ 0.02}        & \textbf{0.75 $\pm$ 0.10}            & 0.72 $\pm$ 0.13          \\
\multicolumn{1}{|c|}{}                     & 10                        & 9.73 $\pm$ 0.60              & 7.86 $\pm$ 0.65             & 0.58 $\pm$ 0.06             & 0.71 $\pm$ 0.03                 & 0.69 $\pm$ 0.07                     & 0.74 $\pm$ 0.11          \\ \hline 
\end{tabular}
\begin{tabular}{cc|cccccc|}
\cline{3-8}
                                           &                           & \multicolumn{6}{c|}{Metric}                                                                                                                                               \\ \hline
\multicolumn{1}{|c|}{Model}                & Number of neighbors  & \multicolumn{1}{c|}{RMSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c|}{PCC} & \multicolumn{1}{c|}{C-Index} & \multicolumn{1}{c|}{Sensitivity} & Specificity           \\ \hline \hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\textbf{GCN}}} & 4                         & 12.0 $\pm$ 1.48              & 9.62 $\pm$ 1.11             & 0.41 $\pm$ 0.11             & 0.64 $\pm$ 0.03                 & 0.59 $\pm$ 0.10                     & \textbf{0.78 $\pm$ 0.08} \\
\multicolumn{1}{|c|}{}                     & 6                         & 11.89 $\pm$ 0.99             & 9.46 $\pm$ 0.75             & 0.42 $\pm$ 0.09             & 0.64 $\pm$ 0.04                 & \textbf{0.64 $\pm$ 0.12}             & 0.71 $\pm$ 0.15          \\
\multicolumn{1}{|c|}{}                     & 8                         & \textbf{11.46 $\pm$ 1.03}    & \textbf{9.26 $\pm$ 0.64}    & \textbf{0.46 $\pm$ 0.10}     & 0.65 $\pm$ 0.04                 & 0.62 $\pm$ 0.14                      & 0.69 $\pm$ 0.11           \\
\multicolumn{1}{|c|}{}                     & 10                        & 12.15 $\pm$ 1.42             & 9.85 $\pm$ 1.38             & 0.43 $\pm$ 0.06             & \textbf{0.65 $\pm$ 0.02}        & 0.63 $\pm$ 0.12                     & 0.68 $\pm$ 0.13           \\ \hline \hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\textbf{GAT}}} & 4                         & 11.12 $\pm$ 0.90              & 9.07 $\pm$ 0.81             & 0.40 $\pm$ 0.09              & 0.64 $\pm$ 0.03                 & 0.60 $\pm$ 0.14                      & 0.71 $\pm$ 0.12          \\
\multicolumn{1}{|c|}{}                     & 6                         & 10.82 $\pm$ 0.85             & 8.63 $\pm$ 0.67             & 0.44 $\pm$ 0.10              & 0.65 $\pm$ 0.04                 & 0.61 $\pm$ 0.13                     & \textbf{0.77 $\pm$ 0.09} \\
\multicolumn{1}{|c|}{}                     & 8                         & 10.78 $\pm$ 0.73             & \textbf{8.82 $\pm$ 0.82}    & 0.47 $\pm$ 0.09             & 0.66 $\pm$ 0.04                 & \textbf{0.62 $\pm$ 0.14}            & 0.69 $\pm$ 0.11          \\
\multicolumn{1}{|c|}{}                     & 10                        & \textbf{10.54 $\pm$ 0.64}    & 8.59 $\pm$ 0.52             & \textbf{0.49 $\pm$ 0.06}    & \textbf{0.67 $\pm$ 0.02}        & 0.57 $\pm$ 0.11                      & 0.73 $\pm$ 0.11          \\ \hline
\end{tabular}
